Warm Molecular Hydrogen in Nearby, Luminous Infrared Galaxies

Mid-infrared molecular hydrogen (H$_2$) emission is a powerful cooling agent in galaxy mergers and in radio galaxies; it is a potential key tracer of gas evolution and energy dissipation associated with mergers, star formation, and accretion onto supermassive black holes. We detect mid-IR H$_2$ line emission in at least one rotational transition in 91\% of the 214 Luminous Infrared Galaxies (LIRGs) observed with Spitzer as part of the Great Observatories All-sky LIRG Survey (GOALS). We use H$_2$ excitation diagrams to estimate the range of masses and temperatures of warm molecular gas in these galaxies. We find that LIRGs in which the IR emission originates mostly from the Active Galactic Nuclei (AGN) have about 100K higher H$_2$ mass-averaged excitation temperatures than LIRGs in which the IR emission originates mostly from star formation. Between 10 and 15\% of LIRGs have H$_2$ emission lines that are sufficiently broad to be resolved or partially resolved by the high resolution modules of Spitzer's Infrared Spectrograph (IRS). Those sources tend to be mergers and contain AGN. This suggests that a significant fraction of the H$_2$ line emission is powered by AGN activity through X-rays, cosmic rays, and turbulence. We find a statistically significant correlation between the kinetic energy in the H$_2$ gas and the H$_2$ to IR luminosity ratio. The sources with the largest warm gas kinetic energies are mergers. We speculate that mergers increase the production of bulk in-flows leading to observable broad H$_2$ profiles and possibly denser environments.

==> (inline-0) <==
\begin{deluxetable}{cccccc}
  \tableheadfrac{0.0}
  \tablecolumns{6}  
  \tabletypesize{\scriptsize}    
  \tablewidth{0pt}
  \tablecaption{H$_{2}$ Rotational Transitions\tablenotemark{a}}
  \tablehead{
    \colhead{Notation \tablenotemark{b}} 
    &\colhead{Transition \tablenotemark{c}} 
    &\colhead{Rest $\lambda \mu$m \tablenotemark{d}} 
    &\colhead{E$_{u}/k$ [K] \tablenotemark{e}} 
    &\colhead{A [10$^{-7}$ s$^{-1}$] \tablenotemark{f}} 
    &\colhead{g (J) \tablenotemark{g} } }
  \startdata
  S(0) &J~=~2~-~0 & 28.219 & 510 & 0.00029 & 5 \\
  S(1) &J~=~3~-~1 & 17.035 & 1015 &  0.00476 & 21 \\
  S(2) &J~=~4~-~2 & 12.279 & 1682&  0.0276 &9\\
  S(3) &J~=~5~-~3 & 9.665 & 2504& 0.0984 & 33 \\
  S(4) &J~=~6~-~4 & 8.025 & 3474 &  0.264  & 13 \\
  S(5) &J~=~7~-~5 & 6.910 & 4586 &  0.588 & 45  \\
  S(6) & J~=~8~-~6 &6.109 &  5829 & 1.14 & 17  \\
  S(7) & J~=~9~-~7 & 5.511 & 7197 & 2.00  &  57 \\
  \enddata
  \tablenotetext{a}{\citet{rous2007}}
  \tablenotetext{b}{ Short notation of H$_2$ transition}
  \tablenotetext{c}{The quantum numbers associated with the upper and lower energy levels, the transition from the upper to lower level results in the emission of the observed line listed in Column 1}
  \tablenotetext{d}{Rest wavelength for transition given in column 1}
  \tablenotetext{e}{The rotational upper energies from \citep{rous2007,huh79,blad76}}
  \tablenotetext{f}{Transition probabilities from \citep{rous2007,blad76}}
  \tablenotetext{g}{The statistical weight for the transition given in column 1.}
  \label{HlinesWave}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ l c c c c c c c}
  \tableheadfrac{0.0}
  \tablecolumns{8}  
  \tabletypesize{\scriptsize}    
  \tablewidth{0pt}
  \tablecaption{H$_{2}$ Fluxes}
  \tablehead{\colhead{Name} &\colhead{RA} &\colhead{Dec} &\colhead{S(0) Flux} &\colhead{S(1) Flux} &\colhead{S(2) Flux} &\colhead{S(3) Flux}& \colhead{Merger} \\
    \colhead{} &\colhead{deg} &\colhead{deg} &\colhead{$10^{-18} \rm{W} \rm{m}^{-2}$} &\colhead{$10^{-18} \rm{W} \rm{m}^{-2}$} &\colhead{$10^{-18} \rm{W} \rm{m}^{-2}$} & \colhead{$10^{-18} \rm{W} \rm{m}^{-2}$} & \colhead{stage$^{a}$}  }
  \startdata
  NGC0023       &     2.4723       &    25.924       &          14     $\pm $   3       &          96     $\pm $   4       &          46     $\pm $   8       &          99     $\pm $   3   &$em$   \\
  NGC0034       &     2.7778       &   -12.107       &          40     $\pm $   9       &         139     $\pm $   7       &          41     $\pm $   5       &          58     $\pm $   1     & $m$ \\
  Arp256       &     4.7121       &   -10.377       & $<$       8     $\pm $ 1     &          48     $\pm $   6       &          18     $\pm $   5       &          25     $\pm $   2    &$m$ \\
  ESO350-IG038       &     9.2189       &   -33.555       & $<$       9     $\pm $ 1     &           8     $\pm $   1       & $<$       6     $\pm $ 1     & $<$      30     $\pm $ 1  &$m$   \\
  NGC0232-W       &    10.6910       &   -23.561       &          18     $\pm $   3       &         108     $\pm $   6       &          46     $\pm $  11       &         105     $\pm $   2   &$em$     \\
  NGC0232-E       &    10.7201       &   -23.541       & $<$       7     $\pm $ 1     &          52     $\pm $   6       &          13     $\pm $   6       &          61     $\pm $   6   &$em$  \\
  MCG+12-02-001       &    13.5162       &    73.085       &          70     $\pm $   3       &          92     $\pm $   5       &          32     $\pm $   8       &          83     $\pm $   3 & $m$     \\
  NGC0317B       &    14.4184       &    43.792       &          53     $\pm $   4       &         107     $\pm $   5       &          40     $\pm $   8       &          57     $\pm $  11   & $m$   \\
  IC1623B       &    16.9482       &   -17.507       &         101     $\pm $   5       &         190     $\pm $   2       &          88     $\pm $   4       &          50     $\pm $   1   &$m$   \\
  MCG-03-04-014       &    17.5372       &   -16.853       & $<$       5     $\pm $ 1     &          84     $\pm $   9       &          27     $\pm $   6       &          53     $\pm $   1 &$nm$     \\
  ESO244-G012       &    19.5356       &   -44.462       &          35     $\pm $   3       &          89     $\pm $   6       &          24     $\pm $   8       &          35     $\pm $   2   &$m$   \\
  CGCG436-030       &    20.0115       &    14.362       & $<$       7     $\pm $ 1     &          45     $\pm $   1       &          72     $\pm $   5       &          44     $\pm $   1   &$em$   \\
  ESO353-G020       &    23.7136       &   -36.137       &          22     $\pm $   3       &         117     $\pm $   6       &          58     $\pm $  10       &          87     $\pm $   3   &$nm$   \\
  RR032-N       &    24.0975       &   -37.322       &          15     $\pm $   2       &          53     $\pm $   5       &          19     $\pm $   7       &          16     $\pm $   1 &  $m$   \\
  RR032-S       &    24.1006       &   -37.340       &           7     $\pm $   3       &          51     $\pm $   5       &          16     $\pm $   7       & $<$      26     $\pm $ 1  & $m$  \\
  IRASF01364-1042       &    24.7205       &   -10.453       & $<$       3     $\pm $ 1     &          88     $\pm $   5       &          20     $\pm $   1       &          28     $\pm $   1    &$m$  \\
  IIIZw035       &    26.1271       &    17.101       & $<$       3     $\pm $ 1     &          30     $\pm $   1       &          11     $\pm $   1       &          17     $\pm $   1   &$em$    \\
  NGC0695       &    27.8093       &    22.582       &          14     $\pm $   2       &          48     $\pm $   2       &          18     $\pm $   1       &          24     $\pm $   1  &$nm$    \\
  UGC01385       &    28.7243       &    36.918       & $<$       8     $\pm $ 1     &          45     $\pm $   5       &          21     $\pm $  12       &          48     $\pm $   5  &$em$   \\
  NGC08380-S       &    32.428       &   -10.184       &          33     $\pm $   4       &         122     $\pm $   6       &          31     $\pm $   4       &          34     $\pm $   2  &$em$    \\
  NGC0838-E       &    32.4113       &   -10.146       &          22     $\pm $   3       &         102     $\pm $   5       & $<$      16     $\pm $ 1     &          77     $\pm $   5   &$em$   \\
  NGC0838-W       &    32.3530       &   -10.136       &          11     $\pm $   3       &          67     $\pm $   6       & $<$      16     $\pm $ 1     &          58     $\pm $   3    &$em$  \\
  % NGC0838_W       &    32.337       &   -10.133       &          29     $\pm $   2       &          39     $\pm $   6       & $<$      16     $\pm $ 1     &          53     $\pm $   4      \\
  NGC0828       &    32.5397       &    39.190       &          26     $\pm $   3       &         111     $\pm $   6       &          34     $\pm $  10       &          23     $\pm $   1  &$m$    \\
  IC0214       &    33.5232       &     5.173       &           7     $\pm $   1       &          50     $\pm $   1       & $<$       3     $\pm $ 1     & $<$       8     $\pm $ 1   &$m$ \\
  NGC0877-N       &    34.4991       &    14.544       &           6     $\pm $   2       &          21     $\pm $   1       & $<$       3     $\pm $ 1     &          11     $\pm $   1   &$m$    \\
  NGC0877-S       &    34.4723       &    14.521       &          12     $\pm $   2       &          27     $\pm $   1       &           9     $\pm $   1       & $<$       9     $\pm $ 1   &$m$  \\
  MCG+05-06-036-N       &    35.8416       &    32.197       & $<$      17     $\pm $ 1     &          86     $\pm $   8       &          17     $\pm $   3       &          48     $\pm $  12  &$em$    \\
  MCG+05-06-036-S       &    35.8288       &    32.188       & $<$      11     $\pm $ 1     &          30     $\pm $   8       & $<$      13     $\pm $ 1     &          15     $\pm $   6    &$em$   \\
  UGC01845       &    36.0332       &    47.970       &          32     $\pm $   3       &          99     $\pm $   5       &          29     $\pm $   9       &          65     $\pm $   3    &$nm$  \\
  NGC0958       &    37.6785       &    -2.939       &          11     $\pm $   1       &          21     $\pm $   1       &           5     $\pm $   1       &          12     $\pm $   1     &$nm$ \\
  NGC0992       &    39.3561       &    21.101       &          14     $\pm $   4       &          54     $\pm $   5       &          40     $\pm $   5       &          26     $\pm $   2    &$nm$  \\
  % Blah       &    40.670       &    -0.013       & $<$     199     $\pm $ 1     & $<$     119     $\pm $ 1     & $<$     103     $\pm $ 1     &    ********     $\pm $****     \\
  UGC02238       &    41.5729       &    13.096       & $<$      16     $\pm $ 1     &          68     $\pm $   6       &          54     $\pm $   6       &          29     $\pm $   1   &$m$   \\
  IRASF02437+2122       &    41.6631       &    21.586       & $<$       8     $\pm $ 1     &          34     $\pm $   1       &          12     $\pm $   2       & $<$      18     $\pm $ 1 & $em$   \\
  UGC02369       &    43.5077       &    14.971       & $<$       6     $\pm $ 1     &          35     $\pm $   6       &          19     $\pm $   4       &          37     $\pm $   8  &$m$    \\
  % UGC02369       &    43.508       &    14.974       & $<$       1     $\pm $ 1     &          12     $\pm $   1       &          19     $\pm $   4       &           7     $\pm $   1     \\
  UGC02608-N       &    48.7561       &    42.036       & $<$       8     $\pm $ 1     &          69     $\pm $   6       &          17     $\pm $   7       &          50     $\pm $   5 &$em$      \\
  UGC02608-S       &    48.8108       &    41.981       & $<$       2     $\pm $ 1     & $<$      68     $\pm $ 1     & $<$      50     $\pm $ 1     & $<$      29     $\pm $ 1   &$em$ \\
  NGC1275       &    49.9507       &    41.512       & $<$      11     $\pm $ 1     &         139     $\pm $   8       &          99     $\pm $  14       &         208     $\pm $   3   &$nm$   \\
  IRASF03217+4022       &    51.2724       &    40.559       &          16     $\pm $   3       &          54     $\pm $   6       &          19     $\pm $   9       & $<$      29     $\pm $ 1 &$nm$  \\
  NGC1365       &    53.4015       &   -36.140       &          35     $\pm $ 6      &         196     $\pm $   5       &          82     $\pm $   9       &         119     $\pm $   6    &$nm$  \\
  IRASF03359+1523       &    54.6964       &    15.548       &          13     $\pm $   3       &          31     $\pm $   1       &          12     $\pm $   1       & $<$       9     $\pm $ 1  &$m$  \\
  CGCG465-012-N       &    58.5320       &    15.990       &           7     $\pm $   1       &          20     $\pm $   1       &           8     $\pm $   1       &          20     $\pm $   2      &$em$\\
  CGCG465-012-S       &    58.5665       &    15.929       &          16     $\pm $   1       &          45     $\pm $   1       &          17     $\pm $   2       &          29     $\pm $   1    &$em$  \\
  IRAS03582+6012-E       &    60.6375       &    60.345       &           3     $\pm $   1       &          29     $\pm $   1       &          16     $\pm $   1       &          16     $\pm $   1    &$m$     \\
  IRAS03582+6012-W       &    60.6332       &    60.344       &           4     $\pm $   1       &          20     $\pm $   1       &          10     $\pm $   1       &           6     $\pm $   1     &$m$    \\
  UGC02982       &    63.0945       &     5.547       &          22     $\pm $   1       &          67     $\pm $   1       &          37     $\pm $   2       &          17     $\pm $   1   &$nm$   \\
  ESO420-G013       &    63.4571       &   -32.007       & $<$       8     $\pm $ 1     &         119     $\pm $   5       &          54     $\pm $  11       &          72     $\pm $   4  & $nm$    \\
  NGC1572       &    65.6784       &   -40.601       &          18     $\pm $   3       &          97     $\pm $   7       &          41     $\pm $   9       &          40     $\pm $   2  &  $nm$   \\
  IRAS04271+3849       &    67.6379       &    38.930       &          24     $\pm $   3       &          83     $\pm $   6       &          29     $\pm $  11       &          51     $\pm $   3   &$m$   \\
  NGC1614       &    68.4994       &    -8.579       & $<$      16     $\pm $ 1     &         130     $\pm $   6       &          72     $\pm $  11       &          69     $\pm $   3   &$m$     \\          
  UGC03094       &    68.8910       &    19.172       & $<$       3     $\pm $ 1     &          33     $\pm $   6       & $<$      14     $\pm $ 1     &          40     $\pm $   1    &$nm$  \\
  ESO203-IG001       &    71.7075       &   -48.559       & $<$       4     $\pm $ 1     &          29     $\pm $   1       &          11     $\pm $   2       &          11     $\pm $   1  &$m$    \\
  MCG-05-12-006       &    73.0207       &   -32.991       & $<$       9     $\pm $ 1     &          50     $\pm $   5       & $<$      25     $\pm $ 1     &          22     $\pm $   2   &$nm$    \\
  NGC1797       &    76.9368       &    -8.019       &          36     $\pm $   3       &          57     $\pm $   5       & $<$      26     $\pm $ 1     &          32     $\pm $   3     &$em$   \\
  CGCG468-002-W       &    77.0821       &    17.363       &           3     $\pm $   2       &          35     $\pm $   4       &          12     $\pm $  10       &          30     $\pm $   6    &$em$   \\
  CGCG468-002-E       &    77.0884       &    17.369       &           8     $\pm $   3       &          55     $\pm $   5       &          28     $\pm $   8       & $<$      29     $\pm $ 1   &$em$  \\        
  IRAS05083+2441-S       &    77.8578       &    24.755       &          15     $\pm $   4       &          44     $\pm $   6       &          23     $\pm $  11       &          45     $\pm $   3  &$em$      \\
  VIIZw031       &    79.193 3      &    79.670       & $<$       6     $\pm $ 1     &          51     $\pm $   9       &          24     $\pm $   4       &          30     $\pm $   5    &$nm$  \\
  IRAS05129+5128       &    79.2332       &    51.532       & $<$       7     $\pm $ 1     &          47     $\pm $   6       &          72     $\pm $  19       &         106     $\pm $  12  &$m$    \\
  IRASF05189-2524       &    80.2559       &   -25.363       & $<$      18     $\pm $ 1     &          38     $\pm $   6       &          16     $\pm $ 1     & $<$      34     $\pm $ 1   &$m$   \\
  IRASF05187-1017       &    80.2772       &   -10.246       & $<$       4     $\pm $ 1     &          32     $\pm $   1       &          18     $\pm $   5       & $<$      28     $\pm $ 1   &$nm$   \\
  IRAS05223+1908       &    81.3195       &    19.180       & $<$       6     $\pm $ 1     & $<$      12     $\pm $ 1     & $<$      16     $\pm $ 1     & $<$      34     $\pm $ 1  &$m$  \\
  MCG+08-11-002       &    85.1821       &    49.695       &          40     $\pm $   3       &         107     $\pm $   6       &          46     $\pm $  10       &          53     $\pm $   3  &$m$     \\
  NGC1961       &    85.5200       &    69.379       &          20     $\pm $   3       &         169     $\pm $   6       &          69     $\pm $   5       & $<$      32     $\pm $ 1  &$m$     \\
  UGC03351       &    86.4501       &    58.701       &          29     $\pm $   3       &          95     $\pm $   6       &          33     $\pm $   8       &          31     $\pm $   1    &$nm$  \\
  IRAS05442+1732       &    86.7967       &    17.563       &          35     $\pm $   3       &          87     $\pm $   6       &          44     $\pm $   8       &          22     $\pm $   2  &$em$    \\
  IRASF06076-2139       &    92.4406       &   -21.674       & $<$       8     $\pm $ 1     &          30     $\pm $   5       &          12     $\pm $   3       &          24     $\pm $   7&$m$        \\
  UGC03410-E       &    93.6265       &    80.450       &          17     $\pm $   1       &          68     $\pm $   1       &          24     $\pm $   1       & $<$       8     $\pm $ 1 &$m$     \\
  UGC03410-W       &    93.4941       &    80.477       &          15     $\pm $   1       &          30     $\pm $   1       &          12     $\pm $   2       &           5     $\pm $   1  &$m$      \\
  NGC2146       &    94.6571       &    78.357       &         100     $\pm $ 9       &         275     $\pm $   5       & $<$      23     $\pm $ 1     &         122     $\pm $   4     &$m$  \\
  ESO255-IG007-W       &    96.8404       &   -47.177       &          33     $\pm $   3       &          79     $\pm $   8       &          26     $\pm $   3       &          53     $\pm $   7  &$m$     \\
  ESO255-IG007-E       &    96.8440       &   -47.180       & $<$       3     $\pm $ 1     &          22     $\pm $   4       & $<$      54     $\pm $ 1     & $<$      26     $\pm $ 1  &$m$   \\
  ESO255-IG007-S       &    96.8462       &   -47.184       &          10     $\pm $   2       &          17     $\pm $  16       &           8     $\pm $   8       & $<$      25     $\pm $ 1  &$m$    \\
  ESO557-G002-N       &    97.9467       &   -17.621       & $<$       2     $\pm $ 1     &          51     $\pm $   1       &          19     $\pm $   1       &          28     $\pm $   1    &$em$    \\
  ESO557-G002-S       &    97.9405       &   -17.646       & $<$       1     $\pm $ 1     &          15     $\pm $   1       &           7     $\pm $   1       & $<$       8     $\pm $ 1    &$em$ \\
  UGC03608       &   104.3934       &    46.403       &          27     $\pm $   4       &         102     $\pm $   5       &          35     $\pm $   6       &          51     $\pm $   2    &$m$  \\
  IRASF06592-6313       &   104.9177       &   -63.298       &          13     $\pm $   3       &          53     $\pm $   7       &          19     $\pm $   5       &          35     $\pm $   2 &$nm$     \\
  AM0702-601-N       &   105.8506       &   -60.256       & $<$       4     $\pm $ 1     &          26     $\pm $   8       &          72     $\pm $   4       & $<$      30     $\pm $ 1  &$em$   \\
  AM0702-601-S       &   105.8688       &   -60.279       &          10     $\pm $   3       &          47     $\pm $   7       & $<$      13     $\pm $ 1     &          27     $\pm $   8      &$em$ \\
  NGC2342       &   107.3253       &    20.636       &          12     $\pm $   3       &          37     $\pm $   5       &          20     $\pm $   5       &          24     $\pm $   1   &$em$    \\
  NGC2369       &   109.1607       &   -62.339       &           7     $\pm $   1       &          56     $\pm $   1       &          36     $\pm $   1       &          23     $\pm $   1   &$nm$    \\
  IRAS07251-0248       &   111.9068       &    -2.915       & $<$       8     $\pm $ 1     &          13     $\pm $   4       &         137     $\pm $   3       & $<$      28     $\pm $ 1   &$m$ \\
  NGC2388       &   112.2227      &    33.819       & $<$       8     $\pm $ 1     &          89     $\pm $   6       &          59     $\pm $  12       &          65     $\pm $   1   &$em$   \\
  MCG+02-20-003-N       &   113.9310       &    11.710       &          27     $\pm $   3       &          69     $\pm $   5       &          23     $\pm $   8       & $<$      29     $\pm $ 1  &$em$   \\
  MCG+02-20-003-S       &   113.9230       &    11.612       & $<$       2     $\pm $ 1     & $<$      22     $\pm $ 1     & $<$      13     $\pm $ 1     & $<$    -666     $\pm $ 1  &$em$   \\
  IRAS08355-4944       &   129.2578       &   -49.908       & $<$       9     $\pm $ 1     &          38     $\pm $   5       & $<$      17     $\pm $ 1     & $<$      31     $\pm $ 1 &$m$  \\
  NGC2623       &   129.6003       &    25.755       & $<$       8     $\pm $ 1     &          64     $\pm $   6       &          31     $\pm $  14       &          51     $\pm $   3    &$m$  \\
  ESO432-IG006-W       &   131.1134       &   -31.697       &          14     $\pm $   2       &          46     $\pm $   5       &          18     $\pm $   8       &          48     $\pm $   4  &$m$     \\
  ESO432-IG006-E       &   131.1205       &   -31.692       &           8     $\pm $   2       &          46     $\pm $   5       &          28     $\pm $   9       &          56     $\pm $   5    &$m$   \\
  ESO60-IG016       &   133.1336       &   -69.032       & $<$       7     $\pm $ 1     & $<$      26     $\pm $ 1     &          19     $\pm $   4       &          16     $\pm $   6      &$m$  \\
  IRASF08572+3915       &   135.1058       &    39.065       & $<$       9     $\pm $ 1     &          11     $\pm $   7       & $<$      14     $\pm $ 1     & $<$      27     $\pm $ 1   &$m$  \\
  IRAS09022-3615       &   136.0529       &   -36.450       & $<$       8     $\pm $ 1     &         107     $\pm $   8       &          52     $\pm $   5       &          72     $\pm $   6   &$m$   \\
  % Blah       &  -666.000       &  -666.000       &           6     $\pm $   2       &          25     $\pm $   7       &          11     $\pm $   4       &          13     $\pm $   5      \\
  % Blah       &  -666.000       &  -666.000       &           6     $\pm $   2       &          25     $\pm $   7       &          11     $\pm $   4       &          12     $\pm $   5      \\
  UGC04881-E       &   138.9796       &    44.332       &           7     $\pm $   3       &          29     $\pm $   2       &          13     $\pm $   1       &          24     $\pm $   1   &$m$   \\
  UGC05101       &   143.9652       &    61.353       &          24     $\pm $   3       &          42     $\pm $  12       &          20     $\pm $   3       &          25     $\pm $   7  &$m$     \\
  MCG+08-18-013       &   144.1283       &    48.469       & $<$       2     $\pm $ 1     & $<$       4     $\pm $ 1     & $<$       2     $\pm $ 1     & $<$ 8  &$em$  \\
  Arp303-N       &   146.5879       &     3.071       &          11     $\pm $   1       &          29     $\pm $   1       &          10     $\pm $   1       &          14     $\pm $ 1  &$em$  \\
  Arp303-S       &   146.5846       &     3.046       &          11     $\pm $   1       &          31     $\pm $   1       &          12     $\pm $   1       & $<$       8     $\pm $ 1  &$em$  \\
  NGC3110       &   151.0088       &    -6.475       &          15     $\pm $   2       &          59     $\pm $   7       &          28     $\pm $   6       &          45     $\pm $   1   &$em$   \\
  ESO374-IG032       &   151.5194       &   -33.885       & $<$      11     $\pm $ 1     &          40     $\pm $   6       &          21     $\pm $   4       &          28     $\pm $   7   &$m$  \\
  IRASF10173+0828       &   155.0009       &     8.226       & $<$       3     $\pm $ 1     &          13     $\pm $   3       & $<$       2     $\pm $ 1     & $<$       8     $\pm $ 1  &$em$  \\
  NGC3221       &   155.5844       &    21.573       &          14     $\pm $   1       &          36     $\pm $   1       &          18     $\pm $   2       &           5     $\pm $ 1    &$m$\\
  NGC3256       &   156.9636       &   -43.904       &          96     $\pm $  15       &         343     $\pm $   6       &         149     $\pm $  10       &         171     $\pm $   3      &$m$\  \\
  ESO264-G036       &   160.7813       &   -46.212       &           9     $\pm $   1       &          38     $\pm $   1       &          20     $\pm $   1       &          22     $\pm $   1    &$nm$  \\
  ESO264-G057       &   164.7571       &   -43.440       &          21     $\pm $   1       &          50     $\pm $   1       &          22     $\pm $   1       & $<$       8     $\pm $ 1   &$m$ \\
  IRASF10565+2448       &   164.8256      &    24.543       & $<$       7     $\pm $ 1     &          59     $\pm $   7       &          22     $\pm $   4       &          34     $\pm $   6   &$m$   \\
  MCG+07-23-019       &   165.9717       &    40.849       & $<$       2     $\pm $ 1     &          48     $\pm $   1       & $<$       2     $\pm $ 1     &          33     $\pm $   1    &$m$   \\
  CGCG011-076       &   170.3011       &    -2.984       & $<$       5     $\pm $ 1     &          62     $\pm $   1       &          62     $\pm $   1       &          50     $\pm $   3    &$m$  \\
  IRASF11231+1456       &   171.4377       &    14.677       &          12     $\pm $   2       &          27     $\pm $   2       &          12     $\pm $   2       &          21     $\pm $   1  &$em$    \\
  ESO319-G022       &   171.9758       &   -41.614       &          15     $\pm $   2       &          42     $\pm $   6       &          16     $\pm $   8       &          27     $\pm $   3   &$m$     \\
  NGC3690-W       &   172.1291       &    58.561       & $<$      33     $\pm $ 1     &         150     $\pm $   6       &          95     $\pm $   8       &          48     $\pm $ 1    &$m$  \\
  NGC3690-E       &   172.1402       &    58.563       &         166     $\pm $  20       &         228     $\pm $   5       &         148     $\pm $   8       & $<$ 48   &$m$\\
  ESO320-G030       &   178.304       &   -39.131       &           4     $\pm $   1       &          41     $\pm $   1       &          21     $\pm $   1       &          46     $\pm $   1     &$nm$   \\
  ESO440-IG058-S       &   181.7161       &   -31.950       &          21     $\pm $   3       &          70     $\pm $   5       &          19     $\pm $  10       &          36     $\pm $   2     &$m$   \\
  ESO440-IG058-N       &   181.7154       &   -31.946       & $<$       3     $\pm $ 1     &          13     $\pm $   5       & $<$      18     $\pm $ 1     & $<$      27     $\pm $ 1 &$m$      \\
  IRASF12112+0305       &   183.4419       &     2.812       & $<$       3     $\pm $ 1     &          38     $\pm $   1       &          14     $\pm $   1       &          20     $\pm $   1     &$m$ \\
  NGC4194       &   183.5402       &    54.526       & $<$       9     $\pm $ 1     &          98     $\pm $   6       &          37     $\pm $  17       &         136     $\pm $   5    &$m$  \\
  ESO267-G030-E       &   183.5534       &   -47.228       &          21     $\pm $   3       &          56     $\pm $   5       &          25     $\pm $  11       &          21     $\pm $   2  &$em$    \\
  ESO267-G030-W       &   183.4678       &   -47.274       &          32     $\pm $   3       &          46     $\pm $   4       &          15     $\pm $   6       &          47     $\pm $   4   &$em$    \\
  IRAS12116-5615       &   183.592       &   -56.542       & $<$       8     $\pm $ 1     &          92     $\pm $   7       &          33     $\pm $  16       & $<$      26     $\pm $ 1   &$nm$  \\
  IRASF12224-0624       &   186.266       &    -6.681       & $<$       2     $\pm $ 1     &           6     $\pm $   1       & $<$       3     $\pm $ 1     & $<$       7     $\pm $ 1    &$nm$ \\
  % Blah       &   186.728       &    -0.878       & $<$      61     $\pm $ 1     &          82     $\pm $   5       &    ********     $\pm $****       & $<$********     $\pm $ 1    \\
  UGC08058       &   194.0595      &    56.874       & $<$      33     $\pm $ 1     &          57     $\pm $  15       & $<$      14     $\pm $ 1     & $<$      38     $\pm $ 1   &$m$ \\
  NGC4922       &   195.3553       &    29.314       & $<$       8     $\pm $ 1     &          66     $\pm $   7       &          32     $\pm $  11       &          34     $\pm $   1    &$m$   \\
  CGCG043-099       &   195.4617       &     4.333       & $<$       4     $\pm $ 1     &          51     $\pm $   3       &          24     $\pm $   1       &          32     $\pm $   1   &$m$    \\
  MCG-02-33-098-W       &   195.5819       &   -15.768       &          16     $\pm $   3       &          45     $\pm $   5       &          35     $\pm $   9       &          44     $\pm $   3  &$m$        \\
  MCG-02-33-098-E       &   195.5849       &   -15.767       &          10     $\pm $   3       &          27     $\pm $   5       & $<$      19     $\pm $ 1     & $<$      28     $\pm $ 1  &$m$      \\
  ESO507-G070       &   195.7184       &   -23.922       &          37     $\pm $   4       &         151     $\pm $   6       &          87     $\pm $   6       &         152     $\pm $   4    &$m$    \\
  IRAS13052-5711       &   197.0780       &   -57.458       &          23     $\pm $   1       &          73     $\pm $   1       &          32     $\pm $   1       &          30     $\pm $ 1    &$em$\\
  % Blah       &   198.110       &   -15.798       &          31     $\pm $   3       &          84     $\pm $   4       &          45     $\pm $   9       & $<$      30     $\pm $ 1    \\
  IC0860       &   198.7647       &    24.619       & $<$       8     $\pm $ 1     &          42     $\pm $   1       &          23     $\pm $   1       & $<$       8     $\pm $ 1 &$nm$    \\
  IRAS13120-5453       &   198.7767       &   -55.157       & $<$      19     $\pm $ 1     &          87     $\pm $   9       & $<$      22     $\pm $ 1     &          85     $\pm $  8 &$m$       \\
  VV250a-E       &   198.8957       &    62.125       & $<$       9     $\pm $ 1     &          64     $\pm $   8       &          22     $\pm $   5       &          43     $\pm $   8    &$m$   \\
  VV250a-W       &   198.8779       &    62.129       & $<$       4     $\pm $ 1     & $<$      14     $\pm $ 1     & $<$      29     $\pm $ 1     & $<$      30     $\pm $ 1    &$m$ \\
  UGC08387       &   200.1473       &    34.139       &          39     $\pm $   4       &         141     $\pm $   1       &          58     $\pm $   2       &          81     $\pm $   1      &$m$     \\
  NGC5104       &   200.3462       &     0.342       &          14     $\pm $   7       &          76     $\pm $   7       &          26     $\pm $   5       &          51     $\pm $   2     &$nm$ \\
  MCG-03-34-064       &   200.6019       &   -16.728       & $<$       9     $\pm $ 1     &          41     $\pm $   6       & $<$      41     $\pm $ 1     & $<$      36     $\pm $ 1  &$em$  \\
  % MCG-03-34-064       &   200.579       &   -16.708       & $<$       8     $\pm $ 1     & $<$      14     $\pm $ 1     & $<$      15     $\pm $ 1     & $<$********     $\pm $ 1    \\
  NGC5135       &   201.4332       &   -29.833       &          18     $\pm $   3       &         121     $\pm $   6       &          92     $\pm $   8       &          88     $\pm $   3     &$nm$  \\
  ESO173-G015       &   201.8491       &   -57.489       &         225     $\pm $   4       &         333     $\pm $   5       &         192     $\pm $ 104       & $<$      31     $\pm $ 1 &$nm$   \\
  IC4280       &   203.2225       &   -24.207       &          14     $\pm $   1       &          51     $\pm $   1       &          18     $\pm $   2       &          36     $\pm $   1     &$nm$   \\
  NGC5256       &   204.5719       &    48.276       & $<$       4     $\pm $ 1     &          82     $\pm $   2       &          23     $\pm $  10       &          38     $\pm $   2    &$nm$     \\
  % NGC5256       &   204.574       &    48.276       & $<$       1     $\pm $ 1     &          35     $\pm $   8       &          15     $\pm $   9       &         1   $\pm $****      \\
  Arp240-E       &   204.9907       &     0.831       &           7     $\pm $   5       &          37     $\pm $   9       & $<$      14     $\pm $ 1     &          12     $\pm $   1     &$m$ \\
  Arp240-W       &   204.9708       &     0.840       &          14     $\pm $   4       &          29     $\pm $   8       & $<$      15     $\pm $ 1     &          15     $\pm $   1    &$m$  \\
  UGC08696       &   206.1755       &    55.887       & $<$      16     $\pm $ 1     &          88     $\pm $  10       &          51     $\pm $   4       &         100     $\pm $   7     &$m$   \\
  UGC08739       &   207.3081       &    35.257       &          20     $\pm $   1       &          59     $\pm $   1       &          26     $\pm $   2       & $<$       8     $\pm $ 1  &$nm$  \\
  ESO221-IG010       &   207.7372       &   -49.055       &          23     $\pm $   3       &          70     $\pm $   5       &           9     $\pm $   9       &          75     $\pm $   4   &$nm$    \\
  NGC5331-S       &   208.0675       &     2.101       &          14     $\pm $   1       &          66     $\pm $   1       &          15     $\pm $   4       &          29     $\pm $   1    &$m$    \\
  NGC5331-N       &   208.0685       &     2.109       &           7     $\pm $   1       &          28     $\pm $   1       &          14     $\pm $   1       &           5     $\pm $   1    &$m$    \\
  Arp84-S       &   209.6584       &    37.424       & $<$       3     $\pm $ 1     &          13     $\pm $   6       & $<$      17     $\pm $ 1     & $<$       8     $\pm $ 1    &$m$  \\
  Arp84-N       &   209.6401       &    37.454       &          28     $\pm $   3       &          72     $\pm $   6       &          34     $\pm $   6       &          54     $\pm $   1     &$m$   \\
  CGCG247-020       &   214.9302       &    49.237       & $<$       7     $\pm $ 1     &          48     $\pm $   1       &          14     $\pm $   4       &          31     $\pm $   2    &$nm$    \\
  NGC5653       &   217.5435       &    31.215       &          17     $\pm $   4       &          63     $\pm $   5       &          28     $\pm $  10       & $<$      29     $\pm $ 1  &$nm$     \\
  IRASF14348-1447       &   219.4095       &   -15.007       &          10     $\pm $   3       &          46     $\pm $   1       &          23     $\pm $   1       &          28     $\pm $   2   &$m$    \\
  IRASF14378-3651       &   220.2454       &   -37.076       & $<$       4     $\pm $ 1     &          12     $\pm $   9       &           7     $\pm $   5       &          18     $\pm $   9    &$m$    \\
  NGC5734-N       &   221.2877       &   -20.870       &          16     $\pm $   3       &          58     $\pm $   5       &          19     $\pm $   7       &          35     $\pm $   3   &$em$   \\
  NGC5734-S       &   221.2959       &   -20.913       &           6     $\pm $   3       &          31     $\pm $   4       &          15     $\pm $   8       & $<$      27     $\pm $ 1   &$em$ \\
  VV340a-N       &   224.2529       &    24.618       &          14     $\pm $   1       &          43     $\pm $   1       &          23     $\pm $   1       &          20     $\pm $   1     &$em$  \\
  VV340a-S       &   224.2513       &    24.607       &           3     $\pm $   1       &          10     $\pm $   1       &           4     $\pm $   1       & $<$       8     $\pm $ 1  &$em$   \\
  CGCG049-057       &   228.3076       &     7.223       &           3     $\pm $ 1     &          15     $\pm $ 1     &          17     $\pm $   1       &          12     $\pm $ 1   &$nm$ \\
  % VV705       &   229.5264       &    42.743       & $<$       7     $\pm $ 1     & $<$      26     $\pm $ 1     & $<$      12     $\pm $ 1     & $<$********     $\pm $ 1  &$m$  \\
  ESO099-G004       &   231.2416       &   -63.125       &          33     $\pm $   3       &          41     $\pm $   5       & $<$      17     $\pm $ 1     & $<$      30     $\pm $ 1  &$m$   \\
  IRASF15250+3608       &   231.7475       &    35.977       & $<$       9     $\pm $ 1     &          42     $\pm $  13       &           8     $\pm $   4       & $<$      27     $\pm $ 1 &$m$    \\
  NGC5936       &   232.5033       &    12.989       &          17     $\pm $   3       &          63     $\pm $   5       &          72     $\pm $   7       &          55     $\pm $   3   &$nm$   \\
  Arp220       &   233.7385       &    23.503       & $<$      79     $\pm $ 1     &         174     $\pm $   7       &         114     $\pm $  10       &          89     $\pm $   3    &$m$  \\
  NGC5990       &   236.5684       &     2.415       &          32     $\pm $   3       &          81     $\pm $   5       &          32     $\pm $   8       &          65     $\pm $   2    &$em$  \\
  NGC6052       &   241.3036       &    20.543       &          18     $\pm $   3       &          29     $\pm $   4       &          21     $\pm $   7       &          19     $\pm $   1    &$m$  \\
  NGC6090       &   242.9196      &    52.457       & $<$       5     $\pm $ 1     &         103     $\pm $   7       &         155     $\pm $   4       & ...    &$m$  \\
  IRASF16164-0746       &   244.7991       &    -7.901       &          13     $\pm $   3       &          98     $\pm $   1       &          44     $\pm $   2       &          38     $\pm $   3   &$m$   \\
  CGCG052-037       &   247.7356       &     4.083       & $<$       5     $\pm $ 1     &          61     $\pm $   1       &          24     $\pm $   2       &          34     $\pm $   2   &$nm$   \\
  NGC6156       &   248.7190       &   -60.619       &          36     $\pm $   3       &          66     $\pm $   5       &          32     $\pm $   7       &          38     $\pm $   2    &$nm$   \\
  ESO069-IG006       &   249.5494       &   -68.436       & $<$       7     $\pm $ 1     &          88     $\pm $  13       &          33     $\pm $   4       &          39     $\pm $   7    &$m$     \\
  IRASF16399-0937       &   250.6671       &    -9.720       & $<$       7     $\pm $ 1     &          88     $\pm $   7       &          34     $\pm $   6       &          56     $\pm $  12    &$m$       \\
  ESO453-G005-S       &   251.87895       &   -29.356       & $<$       1     $\pm $ 1     &          21     $\pm $   1       & $<$       6     $\pm $ 1     &           8     $\pm $   1   &$em$   \\
  ESO453-G005-N       &   251.8723       &   -29.319       &           4     $\pm $   1       &          15     $\pm $   1       &           7     $\pm $   2       & $<$       8     $\pm $ 1   &$em$ \\
  NGC6240       &   253.2454       &     2.401       & $<$      15     $\pm $ 1     &         470     $\pm $   8       &         332     $\pm $  42       &         672     $\pm $  17   &$m$   \\
  IRASF16516-0948       &   253.5988       &    -9.889       &          18     $\pm $   1       &         112     $\pm $   1       &          39     $\pm $   2       &          45     $\pm $   1   &$m$   \\
  NGC6286-S       &   254.6308       &    58.936       &          36     $\pm $   2       &          63     $\pm $   7       &          21     $\pm $   6       & $<$       8     $\pm $ 1  &$m$  \\
  IRASF17132+5313       &   258.5833       &    53.175       & $<$       4     $\pm $ 1     &          36     $\pm $   2       &          17     $\pm $   1       &          18     $\pm $   1 &$m$       \\
  IRASF17138-1017       &   259.1483       &   -10.344       & $<$      12     $\pm $ 1     &          80     $\pm $   7       & $<$      25     $\pm $ 1     &          18     $\pm $ 1   &$m$   \\
  % Blah       &   260.8414       &    -0.283       & $<$      14     $\pm $ 1     &          96     $\pm $  82       &          46     $\pm $   4       &          65     $\pm $   5      \\
  ESO138-G027       &   261.6806       &   -59.932       & $<$       8     $\pm $ 1     &          32     $\pm $   5       &          22     $\pm $   9       &          32     $\pm $ 5 &$nm$  \\
  UGC11041       &   268.7159      &    34.776       &          15     $\pm $   3       &          59     $\pm $   5       &          26     $\pm $   8       &          30     $\pm $   3    &$nm$    \\
  CGCG141-034       &   269.2360       &    24.017       & $<$       8     $\pm $ 1     &          42     $\pm $   5       &          12     $\pm $   6       &          20     $\pm $   2   & $nm$  \\
  IRAS17578-0400-N       &   270.1327       &    -4.015       &          17     $\pm $   2       &          63     $\pm $   5       &          37     $\pm $   7       &          17     $\pm $   3    &$em$  \\
  IRAS17578-0400-S       &   270.1420       &    -4.029       & $<$       3     $\pm $ 1     &          11     $\pm $   7       &          72     $\pm $  51       &          15     $\pm $   4     &$em$  \\
  IRAS17578-0400-W       &   270.1012       &    -4.018       & $<$       3     $\pm $ 1     &          17     $\pm $   5       & $<$      16     $\pm $ 1     & $<$      31     $\pm $ 1    &$em$ \\
  IRAS18090+0130-E       &   272.9101       &     1.528       &          19     $\pm $   3       &          61     $\pm $   6       & $<$      18     $\pm $ 1     &          25     $\pm $   9    &$m$   \\
  IRAS18090+0130-W       &   272.8892       &     1.528       & $<$       6     $\pm $ 1     &          32     $\pm $   5       &          10     $\pm $   7       & $<$      29     $\pm $ 1  &$m$   \\
  NGC6621       &   273.2308       &    68.363       &          18     $\pm $   3       &          50     $\pm $   5       &          27     $\pm $  12       & $<$       2     $\pm $ 1   &$m$ \\
  IC4687       &   273.4084       &   -57.725       &           8     $\pm $ 1     &         126     $\pm $   7       &           7     $\pm $   2       &          34     $\pm $   1     &$m$  \\
  CGCG142-034-E       &   274.1695       &    22.113       &          17     $\pm $   1       &          60     $\pm $   2       &          34     $\pm $   7       &          23     $\pm $   2   &$m$     \\
  CGCG142-034-W       &   274.1410       &    22.111       &           8     $\pm $   2       &          24     $\pm $   1       &           6     $\pm $   1       &          18     $\pm $   2    &$m$    \\
  IRASF18293-3413       &   278.1712       &   -34.191       &          50     $\pm $   3       &         211     $\pm $   6       &         109     $\pm $   9       &         102     $\pm $   3   &$m$  \\
  NGC6670-W       &   278.3927       &    59.888       &          10     $\pm $   1       &          39     $\pm $   2       &          12     $\pm $   1       &          17     $\pm $   1   &$m$     \\
  NGC6670-E       &   278.4073      &    59.890       &          10     $\pm $   1       &          38     $\pm $   1       & $<$       2     $\pm $ 1     &          16     $\pm $   1     &$m$   \\
  IC4734       &   279.6073      &   -57.490       &          24     $\pm $   2       &         101     $\pm $   5       &          51     $\pm $   8       &          69     $\pm $  11  &$nm$    \\
  NGC6701       &   280.8022       &    60.653       &          25     $\pm $   3       &          90     $\pm $   5       &          36     $\pm $   8       & $<$      26     $\pm $ 1 &$nm$    \\
  VV414-W       &   287.7250       &    73.410       &          19     $\pm $ 286       &          36     $\pm $   5       &          20     $\pm $  17       &          22     $\pm $   2   &$m$    \\
  VV414-E       &   287.7682      &    73.426       & $<$       8     $\pm $ 1     &          32     $\pm $   6       & $<$      15     $\pm $ 1     & $<$      31     $\pm $ 1  &$m$   \\
  ESO593-IG008       &   288.6298       &   -21.318       & $<$       2     $\pm $ 1     &          64     $\pm $   2       &          28     $\pm $   1       &          26     $\pm $   1   &$m$    \\
  IRASF19297-0406       &   293.0885       &    -3.999       & $<$       5     $\pm $ 1     &          49     $\pm $   4       &          28     $\pm $  10       &          31     $\pm $  12    &$m$   \\
  IRAS19542+1110       &   299.1491       &    11.318       & $<$       7     $\pm $ 1     & $<$      23     $\pm $ 1     &          14     $\pm $   6       &          13     $\pm $   8   &$nm$   \\
  ESO339-G011       &   299.4067       &   -37.936       &          29     $\pm $   3       &          48     $\pm $   5       &          35     $\pm $   8       &          40     $\pm $   3     &$nm$ \\
  NGC6907       &   306.2774       &   -24.809       &          21     $\pm $   3       &          85     $\pm $   4       &          35     $\pm $  10       &          53     $\pm $   3      &$nm$ \  \\
  MCG+04-48-002       &   307.1461       &    25.733       &          18     $\pm $   3       &          67     $\pm $   7       &          24     $\pm $   9       & $<$      27     $\pm $ 1   &$em$ \\
  NGC6926       &   308.2755       &    -2.027       &          13     $\pm $   1       &          32     $\pm $   1       &          10     $\pm $   1       & $<$       8     $\pm $ 1   &$m$ \\
  IRAS20351+2521       &   309.3229       &    25.527       & $<$       7     $\pm $ 1     &          51     $\pm $   6       &          23     $\pm $   9       &          29     $\pm $   7  &$nm$      \\
  CGCG448-020-W       &   314.3504       &    17.126       &           5     $\pm $   3       &          31     $\pm $   5       & $<$      19     $\pm $ 1     & $<$      25     $\pm $ 1  &$m$    \\
  CGCG448-020-E       &   314.3516       &    17.128       & $<$       8     $\pm $ 1     &          68     $\pm $   6       &          29     $\pm $   5       &          46     $\pm $   7      &$m$  \\
  IRAS20551-4250       &   314.6116      &   -42.650       & $<$      11     $\pm $ 1     &          68     $\pm $  12       &          32     $\pm $   3       &          43     $\pm $   6     &$m$   \\
  ESO286-G035       &   316.0463       &   -43.593       &          12     $\pm $   3       &          56     $\pm $   5       &          26     $\pm $ 1     &          30     $\pm $   3     &$m$   \\
  IRAS21101+5810       &   317.8720       &    58.386       & $<$       7     $\pm $ 1     &          37     $\pm $   5       &          15     $\pm $   4       &          15     $\pm $   1   &$m$     \\
  ESO343-IG013-S       &   324.0439       &   -38.545       &          13     $\pm $   1       &          48     $\pm $   1       &          22     $\pm $   2       &          14     $\pm $   1   &$m$   \\
  ESO343-IG013-N       &   324.0455       &   -38.542       &          26     $\pm $   4       &          25     $\pm $   1       &          10     $\pm $   2       &          25     $\pm $   1    &$m$  \\
  NGC7130       &   327.0813       &   -34.952       & $<$       5     $\pm $ 1     &          69     $\pm $   6       &          36     $\pm $   8       &          29     $\pm $   2    &$m$  \\
  ESO467-G027       &   333.6665       &   -27.464       &           9     $\pm $   1       &          38     $\pm $   1       &          13     $\pm $   1       &          14     $\pm $   1   &$nm$    \\
  IC5179       &   334.0446       &   -36.840       &           5     $\pm $ 1     &          18     $\pm $ 1     &           9     $\pm $ 1     &           9     $\pm $   1     &$nm$    \\
  ESO602-G025       &   337.8562       &   -19.035       & $<$      16     $\pm $ 1     &          44     $\pm $   7       &          88     $\pm $  21       &          53     $\pm $   3   &$nm$   \\
  UGC12150       &   340.3011       &    34.249       &          30     $\pm $   3       &          67     $\pm $   7       &          25     $\pm $   6       &          30     $\pm $ 1   &$nm$ \\
  % Blah       &  -666.000       &  -666.000       & $<$       8     $\pm $ 1     &          47     $\pm $  13       &          19     $\pm $   3       &          53     $\pm $   1      \\
  IRASF22491-1808       &   342.9556       &   -17.873       & $<$       4     $\pm $ 1     &          16     $\pm $   1       &           8     $\pm $   1       & $<$       7     $\pm $ 1   &$m$ \\
  NGC7469       &   345.8151       &     8.874       & $<$      13     $\pm $ 1     &         162     $\pm $   7       &          79     $\pm $  11       &         178     $\pm $   4    &$em$  \\
  CGCG453-062       &   346.2355       &    19.552       & $<$       3     $\pm $ 1     &          51     $\pm $   1       &          16     $\pm $   2       & $<$      29     $\pm $ 1  &$nm$  \\
  ESO148-IG002       &   348.9459       &   -59.055       & $<$       5     $\pm $ 1     &          15     $\pm $  13       & $<$      12     $\pm $ 1     & $<$      28     $\pm $ 1  &$m$   \\
  IC5298       &   349.0029       &    25.557       & $<$       9     $\pm $ 1     &          38     $\pm $   1       &          36     $\pm $   2       &          29     $\pm $   2     &$nm$  \\
  NGC7552       &   349.0386       &   -42.587       & $<$       3     $\pm $ 1     &         100     $\pm $   1       &          59     $\pm $   1       &          85     $\pm $   1   &$nm$    \\
  NGC7591       &   349.5678       &     6.586       & $<$       8     $\pm $ 1     &          53     $\pm $   5       &          72     $\pm $   7       & $<$      31     $\pm $ 1  &$nm$  \\
  NGC7592-E       &   349.5946       &    -4.416       & $<$       4     $\pm $ 1     &          35     $\pm $   1       &          13     $\pm $   1       &           9     $\pm $ 1   &$m$ \\
  NGC7592-W       &   349.5912       &    -4.416       &          20     $\pm $   3       &          72     $\pm $   1       &          25     $\pm $   1       &           9     $\pm $ 1  &$m$  \\
  ESO077-IG014-E       &   350.2727       &   -69.213       &          10     $\pm $   1       &          34     $\pm $   2       &          14     $\pm $   1       &          15     $\pm $   1 &$m$     \\
  ESO077-IG014-W       &   350.2655       &   -69.217       &           7     $\pm $   1       &          34     $\pm $   2       &          12     $\pm $   1       &          13     $\pm $   1  &$m$    \\
  NGC7674       &   351.9863       &     8.779       & $<$       7     $\pm $ 1     &          44     $\pm $   2       & $<$       3     $\pm $ 1     & $<$      12     $\pm $ 1  &$em$  \\
  NGC7679       &   352.1943       &     3.511       & $<$       6     $\pm $ 1     &          66     $\pm $   5       &          27     $\pm $   8       & $<$ 14 &$em$  \\
  IRASF23365+3604       &   354.7554       &    36.353       & $<$       3     $\pm $ 1     &          19     $\pm $  11       &           9     $\pm $   4       &          24     $\pm $   9   &$m$   \\
  MCG-01-60-022       &   355.5038       &    -3.615       & $<$       8     $\pm $ 1     &          64     $\pm $   5       &          26     $\pm $   6       &         107     $\pm $  11    &$m$  \\
  IRAS23436+5257       &   356.5226       &    53.234       &          12     $\pm $   3       &          49     $\pm $   7       &         167     $\pm $   5       &          45     $\pm $  12  &$em$    \\
  Arp86-N       &   356.7705       &    29.483       &           5     $\pm $   2       &          15     $\pm $   1       &           5     $\pm $   1       & $<$       8     $\pm $ 1    &$m$\\
  Arp86-S       &   356.7446       &    29.459       &          11     $\pm $   2       &          32     $\pm $   1       &          12     $\pm $   1       &          24     $\pm $   1     &$m$ \\
  \enddata
  \tablecomments{{\bf{(a)--}} \citet{stir2014} give $H_2$ S(3) fluxes obtained by simultaneously by fitting the dust and gas absorption, emission and continuum gas and dust features. To achieve this \citet{stir2014} scale the SL spectra to match the LL spectra.   }
  
  \tablecomments{{\bf{(a)--}}The GOALS sources were classified in 5 stages, \citet{petric2011,stir2013},  e.g. Fig. 10 in \citet{petric2011}.  The merger classifications for each LIRG is given in \citet{stir2013} and a subset was re-evaluated by \citet{lar2016}. Here we compress the merger stages in three categories, non mergers ($nm$): targets without obvious signs of morphological disturbances, early-mergers ($em$): galaxies are within 1 arcmin of each other but show little or no morphological disturbance, mergers ($m$): this includes all other stages of gravitational interactions.}
  
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccc}
  \tableheadfrac{0.0}
  \tablecolumns{7}  
  \tabletypesize{\scriptsize}    
  \tablewidth{0pt}
  \tablecaption{H$_{2}$ Detection Statistics from IRS SH and LH Spectra}
  \tablehead{
    \colhead{Line and Units} 
    &\colhead{Detection rate}
    &\colhead{Minimum} 
    &\colhead{Maximum}
    &\colhead{Mean} 
    &\colhead{Median} 
    &\colhead{Standard Dev.}
  }
  \startdata
  $\log$(S(0)[W/m$^2$]) &  53\%&    -17.7   & -15.6    & -16.5 & -16.6 & 0.5\\
  $\log$(L$_{\rm{S(0)}}$)[ L$_{\odot}$])&   ... & 5.8 & 7.9 & 6.8& 6.7& 0.8\\
  $\log$(S(1)[W/m$^2$]) &  91\%& -17.2& -15.4& -16.2&  -16.3&  0.4\\
  $\log$(L$_{\rm{S(1)}}$ [L$_{\odot}$])& ... &   6.0& 8.3 & 7.3 & 7.1&  0.9  \\
  $\log$(S(2)[W/m$^2$])&   68\% &   -16.4   &  -15.5 &     -16.5&      -16.6& 0.3\\
  $\log$(L$_{\rm{S(2)}}$[L$_{\odot}$])&  ... &  5.7 & 8.7 & 7.1 & 6.8 & 1.2 \\
  $\log$(S(3)[W/m$^2$] ) &   72\% &    -16.1&     -15.2&      -16.4&      -16.5& 0.8 \\
  $\log$(L$_{\rm{S(3)}}$[L$_{\odot}$]  &  ... &    5.2& 8.1& 7.2 & 6.9 & 0.6\\
  \enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccc}
  \tableheadfrac{0.0}
  \tablecolumns{5}
  \tabletypesize{\small}
  \tablewidth{0pt}
  \tablecaption{General Properties of Galaxies where the H$_2$ S(1) is Resolved or Marginally Resolved}
  \tablehead{\colhead{Name} &\colhead{S(1) FWHM} &\colhead{S(1) FWHM intrinsic} &\colhead{[Ne V] detection flag} &\colhead{[O IV] detection flag} \\
    \colhead{} &\colhead{[km/s]} &\colhead{[km/s]} &\colhead{[1 detected]} &\colhead{[0 not detected]}}
  \startdata
  ESO353-G020 & 608 & 329 $\pm$ 46 & 0 & 1 \\
  IRASF01364-1042I  & 1318& 1215 $\pm$ 173 & 0 & 0 \\
  IIZw35 &  658 & 413 $\pm$ 59 & 0 & 0 \\
  NGC0828 & 661 & 420  $\pm$ 59 & 0 & 1 \\
  MCG+08-11-002  & 641 & 386 $\pm$ 55 & 0 & 1 \\
  NGC1961  & 624 & 358 $\pm$ 48 & 0 & 0 \\
  UGC03351 & 661& 420$\pm$  52 & 0 & 1 \\
  ESO255-IG007  & 690 & 464 $\pm$ 92 & 0 & 0 \\
  NGC2369 & 583 & 281 $\pm$ 35 & 0 & 1 \\
  ESO320-G030  & 583 & 281 $\pm$  35 & 0 & 0 \\
  ESO507-G070  & 629 & 365 $\pm$ 45 & 0 & 0 \\
  IRAS13052-5711 & 603 & 321 $\pm$ 40 & 0 & 0 \\
  VV250a  & 814 & 634 $\pm$ 126 & 0 & 0 \\
  IC4280 &  620 & 352 $\pm$ 43 & 0 & 1 \\
  NGC5256 &  649 & 400 $\pm$ 44 & 1 & 1 \\
  NGC5257$_8$  & 782 & 592 $\pm$ 73 & 0 & 0 \\
  NGC5331  & 616 & 343 $\pm$ 43 & 0 & 1 \\
  NGC5331 & 661 & 420 $\pm$ 47 & 0 & 0 \\
  IRASF16164-0746  & 612 & 336 $\pm$  37 & 0 & 1 \\
  ESO069-IG006  & 752 & 552 $\pm$ 61 & 0 & 0 \\
  IRASF16399-0937 & 661 & 420 $\pm$ 60 & 0 & 1 \\
  NGC6240 & 756 & 558 $\pm$ 56 & 1 & 1 \\
  CGCG142-034  & 653 & 407 $\pm$ 51  & 0 & 0 \\
  CGCG142-034  & 608 & 329 $\pm$ 41 & 1 & 1 \\
  ESO593-IG008 & 690 & 464 $\pm$ 52 & 0 & 1 \\
  MCG+04-48-002  & 653 & 407$\pm$  68 & 1 & 0 \\
  NGC7771& 690 & 464 $\pm$ 58 & 0 & 1 \\
  \enddata
  \label{RTAB}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccc}
  \tableheadfrac{0.0} 
  \tablecolumns{9}
  \tabletypesize{\tiny}
  \tablewidth{0pt} 
  \tablecaption{Masses and Temperatures of Warm Molecular Gas as estimated from MIR spectroscopy} 
  \tablehead{ 
    \colhead{Source}
    &\colhead{RA} 
    &\colhead{Dec} 
    &\colhead{T 1} 
    &\colhead{log(M1)}
    &\colhead{T 2} 
    &\colhead{log(M2)} 
    &\colhead{$\langle{T}\rangle$}
    &\colhead{$\sum{M}$}\\
    \colhead{} 
    &\colhead{deg} 
    &\colhead{deg} 
    &\colhead{[K]}
    &\colhead{log(M$_\odot$)} 
    &\colhead{[K]} 
    &\colhead{log(M$_\odot$)}
    &\colhead{[K]} 
    &\colhead{log(M$_\odot$)}
  }
  \startdata
  NGC0023   &       2.470   &      25.924   &       113   &       7.973   &       386   &       6.548   &       123   &       7.989  \\
  NGC0034   &       2.780   &     -12.108   &       124   &       8.396   &       318   &       7.025   &       132   &       8.415  \\
  NGC0034   &       2.790   &     -12.021   &       319   &       7.013   &       ...   &         ...   &       319   &       7.013  \\
  MCG-02-01-051   &       4.710   &     -10.359   &       121   &       8.318   &       411   &       6.729   &       129   &       8.328  \\
  ESO350-IG038   &       9.220   &     -33.555   &       391   &       6.580   &       ...   &         ...   &       391   &       6.580  \\
  NGC0232   &      10.690   &     -23.561   &       116   &       8.766   &       517   &       5.962   &       116   &       8.767  \\
  NGC0232   &      10.720   &     -23.541   &       175   &       8.111   &        11   &       7.398   &       148   &       8.188  \\
  MCG+12-02-001   &      13.520   &      73.085   &       193   &       8.474   &        15   &       7.699   &       167   &       8.543  \\
  NGC0317B   &      14.420   &      43.792   &       324   &       7.431   &       ...   &         ...   &       324   &       7.431  \\
  IC1623AB   &      16.950   &     -17.507   &       528   &       6.815   &       ...   &         ...   &       528   &       6.815  \\
  MCG-03-04-014   &      17.540   &     -16.853   &       115   &       8.199   &       359   &       6.722   &       122   &       8.215  \\
  ESO244-G012   &      19.530   &     -44.462   &       147   &       7.870   &       459   &       5.652   &       149   &       7.873  \\
  ESO244-G012   &      19.530   &     -44.467   &       208   &       7.207   &       ...   &         ...   &       208   &       7.207  \\
  CGCG436-030   &      20.010   &      14.362   &       211   &       8.009   &       464   &       7.013   &       234   &       8.049  \\
  ESO353-G020   &      23.710   &     -36.137   &       312   &       6.831   &       ...   &         ...   &       312   &       6.831  \\
  ESO297-G011   &      24.100   &     -37.322   &       113   &       8.497   &       310   &       7.146   &       122   &       8.516  \\
  ESO297-G011   &      24.100   &     -37.341   &       365   &       6.551   &       ...   &         ...   &       365   &       6.551  \\
  IRASF01364-1042   &      24.720   &     -10.453   &       169   &       7.422   &       308   &       6.501   &       184   &       7.470  \\
  IRASF01417+1651   &      26.130   &      17.103   &       223   &       7.258   &       ...   &         ...   &       223   &       7.258  \\
  NGC0695   &      27.810   &      22.582   &       237   &       7.124   &       ...   &         ...   &       237   &       7.124  \\
  UGC01385   &      28.720   &      36.918   &       219   &       7.553   &       ...   &         ...   &       219   &       7.553  \\
  UGC01385   &      28.760   &      36.920   &       257   &       7.193   &       111   &       8.307   &       122   &       8.340  \\
  NGC0838   &      32.430   &     -10.184   &       205   &       7.670   &       ...   &         ...   &       205   &       7.670  \\
  NGC0838   &      32.410   &     -10.146   &       188   &       6.885   &       ...   &         ...   &       188   &       6.885  \\
  NGC0838   &      32.350   &     -10.136   &       174   &       7.149   &       ...   &         ...   &       174   &       7.149  \\
  NGC0838   &      32.340   &     -10.133   &       304   &       7.476   &       ...   &         ...   &       304   &       7.476  \\
  NGC0828   &      32.540   &      39.190   &       321   &       7.021   &       ...   &         ...   &       321   &       7.021  \\
  IC0214   &      33.520   &       5.173   &       144   &       7.881   &       322   &       6.661   &       154   &       7.907  \\
  IC0214   &      33.480   &       5.168   &       400   &       5.740   &       109   &       8.310   &       109   &       8.312  \\
  NGC0877   &      34.500   &      14.544   &       107   &       7.692   &       330   &       6.441   &       119   &       7.716  \\
  MCG+05-06-036   &      35.840   &      32.197   &       339   &       6.975   &       ...   &         ...   &       339   &       6.975  \\
  MCG+05-06-036   &      35.830   &      32.188   &       306   &       6.749   &       ...   &         ...   &       306   &       6.749  \\
  UGC01845   &      36.030   &      47.970   &       348   &       6.956   &       ...   &         ...   &       348   &       6.956  \\
  NGC0958   &      37.680   &      -2.939   &       354   &       6.473   &       ...   &         ...   &       354   &       6.473  \\
  NGC0992   &      39.360   &      21.101   &       333   &       6.975   &       ...   &         ...   &       333   &       6.975  \\
  UGC02238   &      41.570   &      13.096   &       206   &       7.292   &       704   &       6.400   &       263   &       7.344  \\
  IRASF02437+2122   &      41.660   &      21.586   &       179   &       7.818   &       ...   &         ...   &       179   &       7.818  \\
  IRASF02437+2122   &      41.690   &      21.557   &       200   &       6.201   &       500   &       5.644   &       265   &       6.307  \\
  UGC02369   &      43.510   &      14.971   &       195   &       8.079   &       ...   &         ...   &       195   &       8.079  \\
  UGC02369   &      43.510   &      14.977   &       111   &       8.149   &       436   &       5.938   &       113   &       8.152  \\
  UGC02608   &      48.760   &      42.036   &       151   &       7.723   &       301   &       6.760   &       165   &       7.767  \\
  UGC02608   &      48.810   &      41.981   &       112   &       7.655   &       352   &       6.745   &       139   &       7.706  \\
  % NGC1275   &      49.950   &      41.512   &        12   &       7.439   &       309   &       6.766   &        65   &       7.522  \\
  IRASF03217+4022   &      51.270   &      40.559   &       151   &       7.845   &       366   &       6.436   &       159   &       7.862  \\
  NGC1365   &      53.400   &     -36.141   &       319   &       6.683   &       ...   &         ...   &       319   &       6.683  \\
  IRASF03359+1523   &      54.700   &      15.548   &       131   &       8.090   &       323   &       6.944   &       145   &       8.117  \\
  CGCG465-012   &      58.530   &      15.990   &       158   &       7.718   &       334   &       6.740   &       175   &       7.761  \\
  CGCG465-012   &      58.570   &      15.929   &       320   &       7.000   &       ...   &         ...   &       320   &       7.000  \\
  IRAS03582+6012   &      60.640   &      60.345   &       398   &       6.623   &       ...   &         ...   &       398   &       6.623  \\
  IRAS03582+6012   &      60.630   &      60.344   &       310   &       7.367   &       ...   &         ...   &       310   &       7.367  \\
  UGC02982   &      63.090   &       5.547   &       316   &       6.708   &       ...   &         ...   &       316   &       6.708  \\
  ESO420-G013   &      63.460   &     -32.007   &       190   &       7.780   &       ...   &         ...   &       190   &       7.780  \\
  % ESO550-IG025   &      65.330   &     -18.816   &        14   &       6.876   &       350   &       6.382   &        96   &       6.997  \\
  ESO550-IG025   &      65.330   &     -18.811   &       210   &       7.248   &       ...   &         ...   &       210   &       7.248  \\
  NGC1572   &      65.680   &     -40.601   &        96   &       8.029   &       314   &       7.004   &       115   &       8.068  \\
  IRAS04271+3849   &      67.640   &      38.930   &       327   &       7.676   &       ...   &         ...   &       327   &       7.676  \\
  NGC1614   &      68.500   &      -8.580   &       386   &       7.009   &       ...   &         ...   &       386   &       7.009  \\
  UGC03094   &      68.890   &      19.172   &       313   &       7.352   &       ...   &         ...   &       313   &       7.352  \\
  ESO203-IG001   &      71.710   &     -48.558   &       316   &       6.905   &       ...   &         ...   &       316   &       6.905  \\
  NGC1797   &      76.940   &      -8.019   &       330   &       6.910   &       104   &       8.869   &       107   &       8.873  \\
  NGC1797   &      76.940   &      -7.969   &       152   &       7.664   &       510   &       6.461   &       173   &       7.690  \\
  CGCG468-002   &      77.080   &      17.363   &       160   &       7.604   &       305   &       6.651   &       175   &       7.650  \\
  CGCG468-002   &      77.090   &      17.369   &       210   &       7.761   &        24   &       7.207   &       169   &       7.868  \\
  IRAS05083+2441   &      77.860   &      24.755   &       329   &       7.086   &       ...   &         ...   &       329   &       7.086  \\
  IRAS05083+2441   &      77.870   &      24.768   &       206   &       7.394   &       ...   &         ...   &       206   &       7.394  \\
  IRASF05081+7936   &      79.190   &      79.670   &       281   &       6.238   &       102   &       8.127   &       105   &       8.130  \\
  IRAS05129+5128   &      79.230   &      51.532   &       314   &       5.853   &       ...   &         ...   &       314   &       5.853  \\
  IRASF05189-2524   &      80.260   &     -25.363   &       219   &       8.371   &       133   &       7.977   &       195   &       8.517  \\
  IRAS05223+1908   &      81.320   &      19.180   &       200   &       8.097   &       ...   &         ...   &       200   &       8.097  \\
  MCG+08-11-002   &      85.180   &      49.695   &       311   &       6.822   &       ...   &         ...   &       311   &       6.822  \\
  NGC1961   &      85.520   &      69.379   &       313   &       6.286   &       ...   &         ...   &       313   &       6.286  \\
  UGC03351   &      86.450   &      58.701   &       111   &       8.660   &       329   &       7.013   &       115   &       8.670  \\
  IRAS05442+1732   &      86.800   &      17.563   &       111   &       8.288   &       331   &       6.857   &       119   &       8.303  \\
  IRAS05442+1732   &      86.770   &      17.553   &       435   &       7.286   &       ...   &         ...   &       435   &       7.286  \\
  IRASF06076-2139   &      92.440   &     -21.673   &       230   &       7.951   &       ...   &         ...   &       230   &       7.951  \\
  IRASF06076-2139   &      92.440   &     -21.676   &        87   &       7.809   &       305   &       6.754   &       105   &       7.845  \\
  UGC03410   &      93.620   &      80.450   &       136   &       7.450   &       344   &       6.704   &       168   &       7.521  \\
  UGC03410   &      93.490   &      80.476   &       650   &       7.926   &       ...   &         ...   &       650   &       7.926  \\
  NGC2146   &      94.660   &      78.357   &       332   &       6.732   &       ...   &         ...   &       332   &       6.732  \\
  ESO255-IG007   &      96.840   &     -47.177   &       171   &       7.786   &       ...   &         ...   &       171   &       7.786  \\
  ESO557-G002   &      97.950   &     -17.621   &       347   &       6.808   &       ...   &         ...   &       347   &       6.808  \\
  ESO557-G002   &      97.940   &     -17.646   &       111   &       8.220   &       422   &       6.207   &       113   &       8.225  \\
  UGC03608   &     104.390   &      46.403   &       109   &       7.629   &       382   &       6.415   &       125   &       7.655  \\
  IRASF06592-6313   &     104.920   &     -63.298   &       470   &       6.730   &       ...   &         ...   &       470   &       6.730  \\
  IRASF07027-6011   &     105.870   &     -60.279   &       206   &       8.400   &       625   &       7.330   &       238   &       8.436  \\
  NGC2342   &     107.330   &      20.636   &       123   &       8.538   &       327   &       7.258   &       133   &       8.560  \\
  NGC2342   &     107.300   &      20.603   &       121   &       8.650   &       339   &       7.176   &       128   &       8.665  \\
  NGC2369   &     109.160   &     -62.343   &        97   &       8.456   &       318   &       7.188   &       109   &       8.479  \\
  IRAS07251-0248   &     111.910   &      -2.915   &       221   &       8.350   &       148   &       8.196   &       191   &       8.581  \\
  NGC2388   &     112.220   &      33.819   &       128   &       8.045   &       346   &       6.299   &       132   &       8.053  \\
  NGC2388   &     112.120   &      33.838   &       181   &       7.631   &       ...   &         ...   &       181   &       7.631  \\
  MCG+02-20-003   &     113.930   &      11.710   &       113   &       8.230   &       364   &       6.574   &       118   &       8.241  \\
  MCG+02-20-003   &     113.920   &      11.612   &       334   &       7.185   &       ...   &         ...   &       334   &       7.185  \\
  IRASF08339+6517   &     129.600   &      65.121   &       163   &       7.267   &       330   &       6.029   &       173   &       7.290  \\
  NGC2623   &     129.600   &      25.755   &        96   &       8.740   &       310   &       7.064   &       101   &       8.750  \\
  ESO432-IG006   &     131.110   &     -31.697   &       112   &       8.013   &       299   &       6.933   &       127   &       8.045  \\
  ESO432-IG006   &     131.120   &     -31.692   &       191   &       7.769   &       ...   &         ...   &       191   &       7.769  \\
  ESO60-IG16   &     133.130   &     -69.032   &       318   &       7.569   &       ...   &         ...   &       318   &       7.569  \\
  ESO60-IG16   &     133.130   &     -69.033   &       319   &       7.281   &       ...   &         ...   &       319   &       7.281  \\
  IRASF08572+3915   &     135.110   &      39.065   &       396   &       7.037   &       ...   &         ...   &       396   &       7.037  \\
  IRAS09022-3615   &     136.050   &     -36.450   &       100   &       8.790   &       335   &       6.931   &       103   &       8.797  \\
  IRASF09111-1007   &     138.400   &     -10.325   &       135   &       7.983   &       463   &       5.834   &       138   &       7.986  \\
  IRASF09111-1007   &     138.410   &     -10.322   &       331   &       6.713   &       ...   &         ...   &       331   &       6.713  \\
  CGCG209-036   &     138.940   &      44.236   &       184   &       8.212   &       ...   &         ...   &       184   &       8.212  \\
  UGC04881   &     138.980   &      44.333   &       127   &       6.816   &       344   &       6.170   &       167   &       6.904  \\
  UGC04881   &     138.980   &      44.331   &       159   &       7.863   &       331   &       6.916   &       177   &       7.909  \\
  MCG+08-18-013   &     144.150   &      48.474   &       312   &       7.844   &       ...   &         ...   &       312   &       7.844  \\
  MCG+08-18-013   &     144.130   &      48.469   &       409   &       6.161   &       ...   &         ...   &       409   &       6.161  \\
  IRASF09437+0317   &     146.590   &       3.071   &       130   &       8.274   &       345   &       6.560   &       134   &       8.283  \\
  IC0563   &     146.580   &       3.046   &       121   &       8.633   &       659   &       5.699   &       121   &       8.633  \\
  NGC3110   &     151.010   &      -6.475   &       261   &       7.554   &       ...   &         ...   &       261   &       7.554  \\
  NGC3221   &     155.580   &      21.570   &       322   &       7.083   &       ...   &         ...   &       322   &       7.083  \\
  NGC3256   &     156.960   &     -43.904   &       322   &       7.382   &       ...   &         ...   &       322   &       7.382  \\
  ESO264-G036   &     160.780   &     -46.212   &       105   &       8.336   &       401   &       6.320   &       107   &       8.340  \\
  ESO264-G057   &     164.760   &     -43.440   &       170   &       7.373   &       ...   &         ...   &       170   &       7.373  \\
  IRASF10565+2448   &     164.830   &      24.543   &       133   &       8.456   &       516   &       6.980   &       146   &       8.470  \\
  MCG+07-23-019   &     165.970   &      40.850   &       126   &       8.442   &       328   &       6.979   &       133   &       8.456  \\
  CGCG011-076   &     170.300   &      -2.984   &       174   &       8.137   &       ...   &         ...   &       174   &       8.137  \\
  CGCG011-076   &     170.280   &      -2.994   &       258   &       6.276   &       677   &       5.375   &       306   &       6.326  \\
  IC2810   &     171.440   &      14.677   &       340   &       7.438   &       ...   &         ...   &       340   &       7.438  \\
  IC2810   &     171.460   &      14.668   &       326   &       7.248   &       ...   &         ...   &       326   &       7.248  \\
  NGC3690   &     172.130   &      58.561   &       127   &       8.636   &       335   &       7.260   &       136   &       8.654  \\
  NGC3690   &     172.140   &      58.563   &       109   &       8.201   &       341   &       6.851   &       119   &       8.220  \\
  ESO440-IG058   &     181.720   &     -31.946   &       112   &       7.723   &       369   &       6.639   &       132   &       7.757  \\
  IRASF12112+0305   &     183.440   &       2.812   &       158   &       8.072   &       ...   &         ...   &       158   &       8.072  \\
  NGC4194   &     183.540   &      54.527   &       303   &       6.690   &       117   &       8.137   &       124   &       8.152  \\
  ESO267-G030   &     183.550   &     -47.228   &       313   &       7.299   &       ...   &         ...   &       313   &       7.299  \\
  ESO267-G030   &     183.470   &     -47.274   &       283   &       7.049   &       ...   &         ...   &       283   &       7.049  \\
  IRAS12116-5615   &     183.590   &     -56.542   &       250   &       7.425   &       ...   &         ...   &       250   &       7.425  \\
  IRASF12224-0624   &     186.270   &      -6.681   &       237   &       7.701   &       ...   &         ...   &       237   &       7.701  \\
  NGC4418   &     186.730   &      -0.878   &       348   &       7.587   &       ...   &         ...   &       348   &       7.587  \\
  NGC4418   &     186.770   &      -0.907   &       199   &       7.725   &       ...   &         ...   &       199   &       7.725  \\
  Mrk231   &     194.060   &      56.874   &       106   &       8.230   &       343   &       6.489   &       111   &       8.238  \\
  NGC4922   &     195.360   &      29.314   &       247   &       7.675   &       124   &       8.436   &       143   &       8.505  \\
  NGC4922   &     195.350   &      29.308   &       110   &       8.338   &       319   &       6.976   &       119   &       8.356  \\
  MCG-02-33-098   &     195.580   &     -15.768   &       131   &       8.093   &       825   &       5.305   &       133   &       8.093  \\
  % MCG-02-33-098   &     195.580   &     -15.767   &       325   &       6.985   &       ...   &         ...   &       325   &       6.985  \\
  ESO507-G070   &     195.720   &     -23.922   &       184   &       7.365   &       ...   &         ...   &       184   &       7.365  \\
  IRAS13052-5711   &     197.080   &     -57.458   &       103   &       9.228   &       329   &       8.004   &       116   &       9.253  \\
  IC0860   &     198.760   &      24.619   &       404   &       7.155   &       ...   &         ...   &       404   &       7.155  \\
  IRAS13120-5453   &     198.780   &     -55.156   &       110   &       8.114   &       353   &       6.352   &       113   &       8.124  \\
  VV250a   &     198.900   &      62.125   &       193   &       7.041   &       ...   &         ...   &       193   &       7.041  \\
  VV250a   &     198.880   &      62.129   &       112   &       8.666   &       314   &       7.220   &       119   &       8.681  \\
  UGC08387   &     200.150   &      34.140   &       184   &       7.467   &       ...   &         ...   &       184   &       7.467  \\
  NGC5104   &     200.350   &       0.343   &       132   &       6.849   &       369   &       5.946   &       158   &       6.901  \\
  MCG-03-34-064   &     200.580   &     -16.708   &       159   &       8.398   &       ...   &         ...   &       159   &       8.398  \\
  NGC5135   &     201.430   &     -29.833   &       289   &       7.639   &       ...   &         ...   &       289   &       7.639  \\
  ESO173-G015   &     201.850   &     -57.489   &        92   &       8.400   &       402   &       6.480   &        96   &       8.405  \\
  IC4280   &     203.220   &     -24.207   &       228   &       7.509   &       729   &       6.322   &       258   &       7.537  \\
  NGC5256   &     204.570   &      48.276   &       121   &       8.303   &       444   &       6.097   &       123   &       8.305  \\
  NGC5256   &     204.570   &      48.278   &       116   &       8.220   &       390   &       6.049   &       117   &       8.223  \\
  NGC5257   &     204.990   &       0.831   &       428   &       7.614   &       ...   &         ...   &       428   &       7.614  \\
  NGC5257   &     204.970   &       0.841   &       112   &       8.356   &       322   &       7.332   &       130   &       8.396  \\
  Mrk273   &     206.180   &      55.887   &       317   &       7.049   &       ...   &         ...   &       317   &       7.049  \\
  UGC08739   &     207.310   &      35.257   &       121   &       7.993   &       378   &       5.953   &       124   &       7.997  \\
  ESO221-IG010   &     207.740   &     -49.055   &       311   &       7.752   &       ...   &         ...   &       311   &       7.752  \\
  NGC5331   &     208.070   &       2.101   &       316   &       7.322   &       ...   &         ...   &       316   &       7.322  \\
  NGC5331   &     208.070   &       2.109   &       311   &       6.502   &       ...   &         ...   &       311   &       6.502  \\
  NGC5395   &     209.660   &      37.424   &       177   &       7.228   &       ...   &         ...   &       177   &       7.228  \\
  NGC5394   &     209.640   &      37.454   &       200   &       8.398   &       863   &       7.009   &       226   &       8.415  \\
  CGCG247-020   &     214.930   &      49.237   &       157   &       7.942   &       293   &       7.294   &       182   &       8.029  \\
  NGC5653   &     217.540   &      31.215   &       177   &       8.053   &       ...   &         ...   &       177   &       8.053  \\
  IRASF14348-1447   &     219.410   &     -15.007   &       323   &       7.470   &       ...   &         ...   &       323   &       7.470  \\
  IRASF14378-3651   &     220.250   &     -37.076   &       291   &       6.924   &       ...   &         ...   &       291   &       6.924  \\
  NGC5734   &     221.290   &     -20.870   &       329   &       7.754   &       ...   &         ...   &       329   &       7.754  \\
  NGC5734   &     221.300   &     -20.913   &       344   &       6.597   &       ...   &         ...   &       344   &       6.597  \\
  VV340a   &     224.250   &      24.618   &       130   &       7.943   &       369   &       6.360   &       137   &       7.954  \\
  VV340a   &     224.250   &      24.607   &       320   &       6.716   &       ...   &         ...   &       320   &       6.716  \\
  IC4518AB   &     224.420   &     -43.132   &       164   &       7.449   &       364   &       6.121   &       173   &       7.468  \\
  IC4518AB   &     224.440   &     -43.133   &       386   &       5.851   &       ...   &         ...   &       386   &       5.851  \\
  VV705   &     229.530   &      42.746   &       195   &       8.114   &       ...   &         ...   &       195   &       8.114  \\
  VV705   &     229.530   &      42.744   &       301   &       6.953   &       ...   &         ...   &       301   &       6.953  \\
  ESO099-G004   &     231.240   &     -63.125   &       173   &       7.823   &       ...   &         ...   &       173   &       7.823  \\
  IRASF15250+3608   &     231.750   &      35.977   &       206   &       7.303   &       320   &       6.741   &       231   &       7.408  \\
  NGC5936   &     232.500   &      12.989   &       327   &       6.702   &       107   &       8.481   &       110   &       8.489  \\
  Arp220   &     233.740   &      23.503   &        96   &       8.225   &       327   &       6.360   &        99   &       8.230  \\
  NGC5990   &     236.570   &       2.415   &       122   &       8.705   &       367   &       7.104   &       128   &       8.715  \\
  NGC6052   &     241.300   &      20.543   &       165   &       7.810   &       358   &       6.571   &       175   &       7.834  \\
  NGC6090   &     242.920   &      52.458   &       193   &       7.838   &       ...   &         ...   &       193   &       7.838  \\
  IRASF16164-0746   &     244.800   &      -7.901   &       116   &       8.303   &       347   &       6.747   &       122   &       8.316  \\
  CGCG052-037   &     247.740   &       4.083   &       180   &       7.602   &       ...   &         ...   &       180   &       7.602  \\
  2MASXJ16305326+0404243   &     247.720   &       4.073   &       200   &       6.841   &       500   &       6.281   &       265   &       6.946  \\
  ESO069-IG006   &     249.550   &     -68.436   &       317   &       7.642   &       ...   &         ...   &       317   &       7.642  \\
  ESO069-IG006   &     249.560   &     -68.455   &       200   &       8.093   &       500   &       7.555   &       267   &       8.204  \\
  IRASF16399-0937   &     250.670   &      -9.720   &       560   &       6.563   &       ...   &         ...   &       560   &       6.563  \\
  ESO453-G005   &     251.880   &     -29.356   &       116   &       8.533   &       430   &       6.265   &       118   &       8.535  \\
  ESO453-G005   &     251.870   &     -29.319   &       111   &       8.009   &       362   &       6.243   &       116   &       8.013  \\
  NGC6240   &     253.250   &       2.401   &       184   &       7.487   &       ...   &         ...   &       184   &       7.487  \\
  IRASF16516-0948   &     253.600   &      -9.889   &       175   &       7.637   &       ...   &         ...   &       175   &       7.637  \\
  NGC6286   &     254.630   &      58.937   &       333   &       7.173   &       ...   &         ...   &       333   &       7.173  \\
  NGC6286   &     254.600   &      58.956   &       200   &       7.688   &       ...   &         ...   &       200   &       7.688  \\
  IRASF17132+5313   &     258.590   &      53.175   &       323   &       7.405   &       ...   &         ...   &       323   &       7.405  \\
  IRASF17138-1017   &     259.150   &     -10.345   &       325   &       7.602   &       ...   &         ...   &       325   &       7.602  \\
  IRASF17207-0014   &     260.840   &      -0.284   &        15   &       7.820   &       290   &       6.916   &        46   &       7.871  \\
  ESO138-G027   &     261.680   &     -59.932   &       313   &       7.207   &       ...   &         ...   &       313   &       7.207  \\
  UGC11041   &     268.720   &      34.776   &       111   &       8.093   &       302   &       6.732   &       120   &       8.111  \\
  CGCG141-034   &     269.240   &      24.017   &       111   &       8.173   &       387   &       6.076   &       113   &       8.179  \\
  IRAS17578-0400   &     270.130   &      -4.015   &       317   &       6.699   &       ...   &         ...   &       317   &       6.699  \\
  IRAS17578-0400   &     270.140   &      -4.029   &       133   &       7.612   &       296   &       6.511   &       145   &       7.644  \\
  IRAS17578-0400   &     270.100   &      -4.018   &       111   &       7.167   &       309   &       5.858   &       120   &       7.188  \\
  IRAS18090+0130   &     272.910   &       1.528   &       380   &       6.899   &       ...   &         ...   &       380   &       6.899  \\
  IRAS18090+0130   &     272.890   &       1.528   &       135   &       8.382   &       404   &       6.322   &       137   &       8.386  \\
  NGC6621   &     273.230   &      68.363   &       360   &       7.294   &       ...   &         ...   &       360   &       7.294  \\
  NGC6621   &     273.240   &      68.358   &       314   &       7.513   &       ...   &         ...   &       314   &       7.513  \\
  NGC6621   &     273.250   &      68.354   &       369   &       6.912   &       ...   &         ...   &       369   &       6.912  \\
  IC4687   &     273.420   &     -57.725   &       296   &       6.999   &       ...   &         ...   &       296   &       6.999  \\
  IC4687   &     273.410   &     -57.733   &       387   &       6.836   &       ...   &         ...   &       387   &       6.836  \\
  CGCG142-034   &     274.170   &      22.113   &       341   &       5.775   &       ...   &         ...   &       341   &       5.775  \\
  CGCG142-034   &     274.140   &      22.111   &       389   &       6.607   &       ...   &         ...   &       389   &       6.607  \\
  IRASF18293-3413   &     278.170   &     -34.191   &       304   &       6.783   &       ...   &         ...   &       304   &       6.783  \\
  NGC6670AB   &     278.390   &      59.888   &       109   &       8.467   &       287   &       7.143   &       117   &       8.487  \\
  NGC6670AB   &     278.410   &      59.890   &       149   &       8.210   &       328   &       7.100   &       162   &       8.241  \\
  IC4734   &     279.610   &     -57.490   &       115   &       8.513   &       303   &       7.201   &       124   &       8.534  \\
  NGC6786   &     287.730   &      73.410   &       311   &       6.740   &       ...   &         ...   &       311   &       6.740  \\
  NGC6786   &     287.770   &      73.426   &       370   &       6.769   &       ...   &         ...   &       370   &       6.769  \\
  ESO593-IG008   &     288.630   &     -21.318   &       353   &       6.938   &       ...   &         ...   &       353   &       6.938  \\
  IRASF19297-0406   &     293.090   &      -4.000   &       106   &       8.380   &       510   &       7.344   &       140   &       8.418  \\
  IRAS19542+1110   &     299.150   &      11.318   &       192   &       6.931   &       ...   &         ...   &       192   &       6.931  \\
  ESO339-G011   &     299.410   &     -37.936   &       108   &       7.924   &       325   &       6.246   &       112   &       7.933  \\
  NGC6907   &     306.280   &     -24.809   &       191   &       7.258   &       ...   &         ...   &       191   &       7.258  \\
  MCG+04-48-002   &     307.150   &      25.733   &       132   &       7.974   &       338   &       6.633   &       141   &       7.993  \\
  MCG+04-48-002   &     307.120   &      25.723   &       192   &       6.895   &       ...   &         ...   &       192   &       6.895  \\
  NGC6926   &     308.280   &      -2.027   &       325   &       7.057   &       ...   &         ...   &       325   &       7.057  \\
  \enddata
  \label{FitHMT}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccc}
  \label{AsurvTest}
  \tablecolumns{3}
  \tabletypesize{\small}
  \tablewidth{0pt}
  \tablecaption{General H$_{2}$ comparisons using censored data statistical methods }
  \tablehead{ \colhead{Samples compared} &\colhead{log(L$_{S(0)}$/L$_{IR}$)} &\colhead{log(L$_{S(1)}$/L$_{IR}$)} }
  \startdata
  ULIRGs vs LIRGs & 0\% & 8\% \\
  Normal Galaxies vs LIRGs  & 0\% & 0\%\\
  Merging vs Non-merging GOALS galaxies  \% & 90\% & 68 \%\\
  LIRGs with [NeV] detections vs SB  & 47\% & 65\%\\
  LIRGs where the AGN dominates the IR  vs SB & 25\% & 42\%\\
  \enddata
  \tablecomments{We give the probability that the two samples are
    drawn from the same population. This is the average probability we
    obtain from running each of the following statistical tests
    especially well suited for data containing upper limits, also
    known as censored data : (1) the Gehan Generalized Wilcoxon Test
    using permutation variance, (2) Gehan's generalized Wilcoxon test
    using hypergeometric variance, (3) Logrank test, (4) Peto \& Peto
    Generalized Wilcoxon Test and (5) Peto \& Prentice Generalized
    Wilcoxon Test. Those statistical tests are implemented in the
    ASURV program by E. Feigelson. Most recently this program can be
    also be found at $http://www.r-project.org.$ For the mergers vs
    non-mergers comparisons we also used the 24 $\mu$m flux determined
    by multiplying the LL IRS spectra with the MIPS 24 $\mu$m filter
    as explained in Petric et al. (2011). This was done to test for
    systematic differences associated with IRAS photometry of mergers
    and non-mergers. Using the 24 micron versus the IR micron
    luminosity gave us similar results. }
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcc}
  % \tableheadfrac{0.0}
  \tablecolumns{3}
  \tabletypesize{\small}
  \tablewidth{0pt}
  \tablecaption{General H$_{2}$ comparisons using the Kolmogorov-Smirnov test }
  \tablehead{ 
    \colhead{Samples compared} &
    \colhead{$DKS^1$} 
    &\colhead{$PKS^1$}}
  \startdata
  {\bf{Sources with resolved H$_2$ lines versus sources with unresolved H$_2$ lines}} &  & \\
  Masses  & 0.3 & 3\% \\
  Temperature & 0.2 & 11\% \\
  Merger Stage &  0.2 & 13\% \\
  \cline{1-3}\\
  {\bf{All Mergers versus all non-Mergers}} & &\\
  Warm Gas Masses &  0.1 & 44\%\\
  Temperature of Warm Gas &  0.2 & 7\% \\
  \cline{1-3}\\
  {\bf{Advanced Mergers versus all non-Mergers}} & & \\
  Warm Gas Masses &  0.3 & 3\%\\
  Temperature of Warm Gas &  0.3 & 3\% \\ 
  \cline{1-3}\\
  {\bf{AGN dominated versus starburst dominated}} & & \\
  Warm Gas Masses &  0.3 & 2\%\\
  Temperature of Warm Gas &  0.4 & 0.1\% \\ 
  \enddata
  \tablecomments{(1) The Kolmogorov Ð Smirnov statistic $DKS$ gives an estimate of the difference between two distributions of measurements. It does this by comparing the cumulative cumulative distribution functions between the two sets of values being compared.  $DKS$ ~= ~Maximum (cumulative distribution of sample 1 - cumulative distribution of sample 2).  A cumulative distribution (plotted on the vertical axis) gives probability that the variable takes a value less than a certain value (shown in the x-axis).  A small $DKS$ (e.g. lower than 0.1) means that the sample properties are similar while a large $DKS$ means that they may be different.  To determine if the $DKS$ is statistically significant we calculate the $PKS$ which gives the probability that the two sets of values compared are drawn from the same population.}
  \label{KStab}
\end{deluxetable}
